DeepGraphLog for Layered Neurosymbolic AI

Neurosymbolic AI (NeSy) aims to integrate the statistical strengths of neural networks with the interpretability and structure of symbolic reasoning. However, current NeSy frameworks like DeepProbLog enforce a fixed flow where symbolic reasoning always follows neural processing. This restricts their ability to model complex dependencies, especially in irregular data structures such as graphs. In this work, we introduce DeepGraphLog, a novel NeSy framework that extends ProbLog with Graph Neural Predicates. DeepGraphLog enables multi-layer neural-symbolic reasoning, allowing neural and symbolic components to be layered in arbitrary order. In contrast to DeepProbLog, which cannot handle symbolic reasoning via neural methods, DeepGraphLog treats symbolic representations as graphs, enabling them to be processed by Graph Neural Networks (GNNs). We showcase the capabilities of DeepGraphLog on tasks in planning, knowledge graph completion with distant supervision, and GNN expressivity. Our results demonstrate that DeepGraphLog effectively captures complex relational dependencies, overcoming key limitations of existing NeSy systems. By broadening the applicability of neurosymbolic AI to graph-structured domains, DeepGraphLog offers a more expressive and flexible framework for neural-symbolic integration.

==> Figures/E1/Task/WLGraphs.tex <==
\begin{tikzpicture}[mynode/.style={circle, draw, inner sep=0.3pt, minimum size=0.35cm, fill=white, text=black, }]
    \node[mynode, label={[yshift=0] $[1]$}] (11) at (0,0) {\small a};
    \node[mynode, label={[yshift=0] $[1]$}] (12) at (1,0) {\small b};
    \node[mynode, label={[yshift=0] $[1]$}] (13) at (2,0) {\small c};   
    \node[mynode, label={[yshift=-2.7em] $[1]$}] (14) at (0,-1) {\small d};   
    \node[mynode, label={[yshift=-2.7em] $[1]$}] (15) at (1,-1) {\small e};   
    \node[mynode, label={[yshift=-2.7em] $[1]$}] (16) at (2,-1) {\small f};   

    \node[mynode, label={[yshift=0] $[1]$}] (21) at (3,0) {\small a};
    \node[mynode, label={[yshift=0] $[1]$}] (22) at (4,0) {\small b};
    \node[mynode, label={[yshift=0] $[1]$}] (23) at (5,0) {\small c};   
    \node[mynode, label={[yshift=-2.7em] $[1]$}] (24) at (3,-1) {\small d};   
    \node[mynode, label={[yshift=-2.7em] $[1]$}] (25) at (4,-1) {\small e};   
    \node[mynode, label={[yshift=-2.7em] $[1]$}] (26) at (5,-1) {\small f};   

    \node[mynode, label={[yshift=0] $[1]$}] (31) at (6,0) {\small a};
    \node[mynode, label={[yshift=0] $[1]$}] (32) at (7,0.5) {\small b};
    \node[mynode, label={[yshift=0] $[1]$}] (33) at (8,0) {\small c};   
    \node[mynode, label={[yshift=-2.7em] $[1]$}] (34) at (6,-1) {\small d};   
    \node[mynode, label={[yshift=-2.7em] $[1]$}] (35) at (7,-1.5) {\small e};   
    \node[mynode, label={[yshift=-2.7em] $[1]$}] (36) at (8,-1) {\small f};   
   
    \node at (1, 1.2) {$Y_{G_0} = 0$};
    \node at (4, 1.2) {$Y_{G_1} = 1$};
    \node at (7, 1.7) {$Y_{G_2} = 2$};
    
    \draw (11) -- (12);
    \draw (11) -- (14);
    \draw (12) -- (13);
    \draw (12) -- (15);
    \draw (13) -- (16);
    \draw (14) -- (15);
    \draw (15) -- (16);

    \draw (21) -- (22);
    \draw (21) -- (24);
    \draw (22) -- (24);
    \draw (22) -- (25);
    \draw (23) -- (25);
    \draw (23) -- (26);
    \draw (25) -- (26);

    \draw (31) -- (32);
    \draw (32) -- (33);
    \draw (33) -- (36);
    \draw (36) -- (35);
    \draw (35) -- (34);
    \draw (31) -- (34);

    \draw[->, bend right=10] (4, 2) to (1, 1.4); 
    \draw[->, bend left=10] (4, 2) to (4, 1.4);     
    
    \draw[->] (4, -2.5) to (4, -2);     
    \draw[->, bend right=10] (4, -2.5) to (6, -2); 

    % Place the text nodes after the arrows so they appear on top
    \node (text1) at (4, 2.5)[align=center, font=\large] {Non-distinguishable by a 1-WL GNN. \\Distinguishable by the logical rule \texttt{class(0)}:-\texttt{cycle\_4.}};
    \node (text2) at (4, -3)[align=center,font=\large] {Distinguishable by a 1-WL GNN\\Non-distinguishable by the logical rule \texttt{class(0)}:-\texttt{cycle\_4.}};        
\end{tikzpicture}


==> Figures/E1/Task/WLGraphsWFeatures.tex <==
\begin{tikzpicture}[mynode/.style={circle, draw, inner sep=0.3pt, minimum size=0.35cm, fill=white, text=black}]    
    \node[mynode, label={[yshift=0] $[1,0]$}] (11) at (0,0) {\small a};
    \node[mynode, label={[yshift=0] $[1,0]$}] (12) at (1,0) {\small b};
    \node[mynode, label={[yshift=0] $[1,0]$}] (13) at (2,0) {\small c};   
    \node[mynode, label={[yshift=-2.7em] $[1,0]$}] (14) at (0,-1) {\small d};   
    \node[mynode, label={[yshift=-2.7em] $[1,0]$}] (15) at (1,-1) {\small e};   
    \node[mynode, label={[yshift=-2.7em] $[1,0]$}] (16) at (2,-1) {\small f};   
    \node[mynode, label={[yshift=-2.7em] $[0,1]$}] (17) at (0.5,-0.4) {\small g};   

    \node[mynode, label={[yshift=0] $[1,0]$}] (21) at (3.5,0) {\small a};
    \node[mynode, label={[yshift=0] $[1,0]$}] (22) at (4.5,0) {\small b};
    \node[mynode, label={[yshift=0] $[1,0]$}] (23) at (5.5,0) {\small c};   
    \node[mynode, label={[yshift=-2.7em] $[1,0]$}] (24) at (3.5,-1) {\small d};   
    \node[mynode, label={[yshift=-2.7em] $[1,0]$}] (25) at (4.5,-1) {\small e};   
    \node[mynode, label={[yshift=-2.7em] $[1,0]$}] (26) at (5.5,-1) {\small f};       
    \node[mynode, label={[yshift=-2.7em] $[0,0]$}] (27) at (4,-0.4) {\small g};   

    \node[mynode, label={[yshift=0] $[1,0]$}] (31) at (7,0) {\small a};
    \node[mynode, label={[yshift=0] $[1,0]$}] (32) at (8,0.5) {\small b};
    \node[mynode, label={[yshift=0] $[1,0]$}] (33) at (9,0) {\small c};   
    \node[mynode, label={[yshift=-2.7em] $[1,0]$}] (34) at (7,-1) {\small d};   
    \node[mynode, label={[yshift=-2.7em] $[1,0]$}] (35) at (8,-1.5) {\small e};   
    \node[mynode, label={[yshift=-2.7em] $[1,0]$}] (36) at (9,-1) {\small f};      
    \node[mynode, label={[yshift=-1.4em, xshift=-2em] $[0,0]$}] (37) at (8,-0.5) {\small g};   
   
    \node at (1, 1.2) {$Y_{G_0} = 0$};
    \node at (4.5, 1.2) {$Y_{G_1} = 1$};
    \node at (8, 1.7) {$Y_{G_2} = 2$};
    
    \draw (11) -- (12);
    \draw (11) -- (14);
    \draw (12) -- (13);
    \draw (12) -- (15);
    \draw (13) -- (16);
    \draw (14) -- (15);
    \draw (15) -- (16);
    \draw (11) -- (17);
    \draw (13) -- (17);
    \draw[-, bend left=45] (14) to (17); 
    \draw[-, bend right=45] (15) to (17);
    \draw[-, bend right=30] (16) to (17);

    \draw (21) -- (22);
    \draw (21) -- (24);
    \draw[-, bend right=40] (22) to (24);
    \draw (22) -- (25);
    \draw (23) -- (25);
    \draw (23) -- (26);
    \draw (25) -- (26);
    \draw (21) -- (27);
    \draw (22) -- (27);
    \draw (23) -- (27);
    \draw[-, bend left=45] (24) to (27);
    \draw[-, bend right=45] (25) to (27);
    \draw[-, bend right=30] (26) to (27);

    \draw (31) -- (32);
    \draw (32) -- (33);
    \draw (33) -- (36);
    \draw (36) -- (35);
    \draw (35) -- (34);
    \draw (31) -- (34);    
    \draw (31) -- (37);    
    \draw (32) -- (37);    
    \draw (33) -- (37);    
    \draw (34) -- (37);    
    \draw (35) -- (37);    
    \draw (36) -- (37);  

    \draw[->, bend left=10] (4, -3) to (4, -2);     
    \draw[->, bend right=10] (4, -3) to (7, -2); 

    \node (text2) at (4, -4)[align=center,font=\large] {Node $g$ has structural information encoded as $[0,0]$ \\ because no cycle of length 4 is present \\ in $G_1$ and $G_2$.};        
\end{tikzpicture}

